Statistic-Based Security Analysis of Ring Oscillator PUFs

Ring oscillators (ROs) are a robust way to implement a physical unclonable function (PUF) into ASICs or FPGAs, but claims of predictability arose recently. We describe why this likely results from not using adjacent ROs for pairwise comparison because of spatial patterns in mean frequency and correlation coefficients found by principal component analysis. We show that the covariance is too small for our approach to estimate bits if adjacent ROs are compared. Our assumption of normality for the inter-device distribution passes an Anderson-Darling test and we outline that devices with proximate serial numbers are not more similar than other devices.

==> figures/BF_bias_hist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4932.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(607,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(607,903){\makebox(0,0)[r]{\strut{} 10}}%
      \put(607,1102){\makebox(0,0)[r]{\strut{} 20}}%
      \put(607,1300){\makebox(0,0)[r]{\strut{} 30}}%
      \put(607,1499){\makebox(0,0)[r]{\strut{} 40}}%
      \put(607,1698){\makebox(0,0)[r]{\strut{} 50}}%
      \put(607,1897){\makebox(0,0)[r]{\strut{} 60}}%
      \put(607,2095){\makebox(0,0)[r]{\strut{} 70}}%
      \put(607,2294){\makebox(0,0)[r]{\strut{} 80}}%
      \put(607,2493){\makebox(0,0)[r]{\strut{} 90}}%
      \put(739,484){\makebox(0,0){\strut{}-0.5}}%
      \put(1157,484){\makebox(0,0){\strut{}-0.4}}%
      \put(1575,484){\makebox(0,0){\strut{}-0.3}}%
      \put(1994,484){\makebox(0,0){\strut{}-0.2}}%
      \put(2412,484){\makebox(0,0){\strut{}-0.1}}%
      \put(2830,484){\makebox(0,0){\strut{} 0}}%
      \put(3248,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3666,484){\makebox(0,0){\strut{} 0.2}}%
      \put(4085,484){\makebox(0,0){\strut{} 0.3}}%
      \put(4503,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4921,484){\makebox(0,0){\strut{} 0.5}}%
      \put(117,1598){\rotatebox{-270}{\makebox(0,0){\strut{}Number of bits in bin}}}%
      \put(2830,154){\makebox(0,0){\strut{}Probability bias $\widehat{p_k}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2419,2661){\makebox(0,0)[r]{\strut{}binary}}%
      \csname LTb\endcsname%
      \put(4066,2661){\makebox(0,0)[r]{\strut{}normal}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BF_bias_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/BF_bitestim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4932.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(657,2042){\makebox(0,0)[r]{\strut{}-3}}%
      \put(657,2231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(657,2420){\makebox(0,0)[r]{\strut{} 3}}%
      \put(789,1759){\makebox(0,0){\strut{} 0}}%
      \put(1308,1759){\makebox(0,0){\strut{} 32}}%
      \put(1826,1759){\makebox(0,0){\strut{} 64}}%
      \put(2345,1759){\makebox(0,0){\strut{} 96}}%
      \put(2863,1759){\makebox(0,0){\strut{} 128}}%
      \put(3382,1759){\makebox(0,0){\strut{} 160}}%
      \put(3900,1759){\makebox(0,0){\strut{} 192}}%
      \put(4419,1759){\makebox(0,0){\strut{} 224}}%
      \put(2855,1429){\makebox(0,0){\strut{}Number of fixed frequency differences (trends)}}%
      \put(197,1529){\rotatebox{-270}{\makebox(0,0){\strut{}\shortstack{min \& max change in\\number of correct bits}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(657,767){\makebox(0,0)[r]{\strut{}-3}}%
      \put(657,957){\makebox(0,0)[r]{\strut{} 0}}%
      \put(657,1146){\makebox(0,0)[r]{\strut{} 3}}%
      \put(789,484){\makebox(0,0){\strut{} 0}}%
      \put(1308,484){\makebox(0,0){\strut{} 32}}%
      \put(1826,484){\makebox(0,0){\strut{} 64}}%
      \put(2345,484){\makebox(0,0){\strut{} 96}}%
      \put(2863,484){\makebox(0,0){\strut{} 128}}%
      \put(3382,484){\makebox(0,0){\strut{} 160}}%
      \put(3900,484){\makebox(0,0){\strut{} 192}}%
      \put(4419,484){\makebox(0,0){\strut{} 224}}%
      \put(2855,154){\makebox(0,0){\strut{}Number of fixed frequency differences (exact values)}}%
      \put(197,1529){\rotatebox{-270}{\makebox(0,0){\strut{}\shortstack{min \& max change in\\number of correct bits}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BF_bitestim}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/DBF_coco.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4932.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(607,2021){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(607,2231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(607,2441){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(739,1759){\makebox(0,0){\strut{} 0}}%
      \put(1264,1759){\makebox(0,0){\strut{} 32}}%
      \put(1789,1759){\makebox(0,0){\strut{} 64}}%
      \put(2313,1759){\makebox(0,0){\strut{} 96}}%
      \put(2838,1759){\makebox(0,0){\strut{} 128}}%
      \put(3363,1759){\makebox(0,0){\strut{} 160}}%
      \put(3888,1759){\makebox(0,0){\strut{} 192}}%
      \put(4413,1759){\makebox(0,0){\strut{} 224}}%
      \put(2830,1429){\makebox(0,0){\strut{}Index $k$ of ROP in $\twoD{B}$}}%
      \put(99,1580){\rotatebox{-270}{\makebox(0,0){Correlation coefficient}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(607,746){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(607,957){\makebox(0,0)[r]{\strut{} 0}}%
      \put(607,1167){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(739,484){\makebox(0,0){\strut{} 0}}%
      \put(1263,484){\makebox(0,0){\strut{} 64}}%
      \put(1787,484){\makebox(0,0){\strut{} 128}}%
      \put(2310,484){\makebox(0,0){\strut{} 192}}%
      \put(2834,484){\makebox(0,0){\strut{} 256}}%
      \put(3358,484){\makebox(0,0){\strut{} 320}}%
      \put(3882,484){\makebox(0,0){\strut{} 384}}%
      \put(4405,484){\makebox(0,0){\strut{} 448}}%
      \put(2830,154){\makebox(0,0){\strut{}Index $i$ of RO in $\twoD{D}$}}%
      \put(99,1580){\rotatebox{-270}{\makebox(0,0){Correlation coefficient}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DBF_coco}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/DF_grpvar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4932.00,3740.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(903,2727){\makebox(0,0)[r]{\strut{}$100\,$k}}%
      \put(903,2914){\makebox(0,0)[r]{\strut{}$150\,$k}}%
      \put(903,3101){\makebox(0,0)[r]{\strut{}$200\,$k}}%
      \put(903,3288){\makebox(0,0)[r]{\strut{}$250\,$k}}%
      \put(903,3475){\makebox(0,0)[r]{\strut{}$300\,$k}}%
      \csname LTb\endcsname%
      \put(937,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1255,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1574,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1892,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2211,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2529,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2848,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3166,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3485,2356){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3803,2356){\makebox(0,0){\strut{}}}%
      \put(180,3025){\rotatebox{-270}{\makebox(0,0){\shortstack{FPGA\\Ser. No.}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(987,561){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1305,561){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%
      \put(1624,561){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(1942,561){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(2261,561){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%
      \put(2578,561){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2897,561){\makebox(0,0){\strut{}120}}%
      \csname LTb\endcsname%
      \put(3215,561){\makebox(0,0){\strut{}140}}%
      \csname LTb\endcsname%
      \put(3534,561){\makebox(0,0){\strut{}160}}%
      \csname LTb\endcsname%
      \put(3852,561){\makebox(0,0){\strut{}180}}%
      \put(2466,231){\makebox(0,0){\strut{}Index $b$ of last FPGA in group}}%
      \put(865,847){\makebox(0,0)[r]{\strut{}0}}%
      \put(865,1024){\makebox(0,0)[r]{\strut{}20}}%
      \put(865,1202){\makebox(0,0)[r]{\strut{}40}}%
      \put(865,1380){\makebox(0,0)[r]{\strut{}60}}%
      \put(865,1557){\makebox(0,0)[r]{\strut{}80}}%
      \put(865,1734){\makebox(0,0)[r]{\strut{}100}}%
      \put(865,1912){\makebox(0,0)[r]{\strut{}120}}%
      \put(865,2089){\makebox(0,0)[r]{\strut{}140}}%
      \put(865,2267){\makebox(0,0)[r]{\strut{}160}}%
      \put(865,2445){\makebox(0,0)[r]{\strut{}180}}%
      \put(186,1699){\rotatebox{-270}{\makebox(0,0){\shortstack{Index $a$ of\\first FPGA in group}}}}%
      \put(4356,846){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4356,1016){\makebox(0,0)[l]{\strut{} 1.1}}%
      \put(4356,1187){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(4356,1357){\makebox(0,0)[l]{\strut{} 1.3}}%
      \put(4356,1528){\makebox(0,0)[l]{\strut{} 1.4}}%
      \put(4356,1698){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(4356,1869){\makebox(0,0)[l]{\strut{} 1.6}}%
      \put(4356,2039){\makebox(0,0)[l]{\strut{} 1.7}}%
      \put(4356,2210){\makebox(0,0)[l]{\strut{} 1.8}}%
      \put(4356,2380){\makebox(0,0)[l]{\strut{} 1.9}}%
      \put(4356,2551){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4950,1698){\rotatebox{-270}{\makebox(0,0){\strut{}Variance $s^2_{a,b}$ in group}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DF_grpvar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/DF_scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4932.00,1756.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-9}}%
      \put(682,907){\makebox(0,0)[r]{\strut{}-6}}%
      \put(682,1110){\makebox(0,0)[r]{\strut{}-3}}%
      \put(682,1313){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1516){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,1719){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1328,484){\makebox(0,0){\strut{} 64}}%
      \put(1843,484){\makebox(0,0){\strut{} 128}}%
      \put(2357,484){\makebox(0,0){\strut{} 192}}%
      \put(2872,484){\makebox(0,0){\strut{} 256}}%
      \put(3386,484){\makebox(0,0){\strut{} 320}}%
      \put(3900,484){\makebox(0,0){\strut{} 384}}%
      \put(4415,484){\makebox(0,0){\strut{} 448}}%
      \put(176,1211){\rotatebox{-270}{\makebox(0,0){\strut{}$D_{i,j}$ [MHz]}}}%
      \put(2867,154){\makebox(0,0){\strut{}Index $i$ of RO}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DF_scatter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pc_coest_F.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10374.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-119,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(80,1417){\makebox(0,0){\strut{}}}%
      \put(148,1417){\makebox(0,0){\strut{}}}%
      \put(215,1417){\makebox(0,0){\strut{}}}%
      \put(282,1417){\makebox(0,0){\strut{}}}%
      \put(349,1417){\makebox(0,0){\strut{}}}%
      \put(417,1417){\makebox(0,0){\strut{}}}%
      \put(484,1417){\makebox(0,0){\strut{}}}%
      \put(551,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(792,1637){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(792,2811){\makebox(0,0)[l]{\strut{} 0.05}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(1177,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(1376,1417){\makebox(0,0){\strut{}}}%
      \put(1444,1417){\makebox(0,0){\strut{}}}%
      \put(1511,1417){\makebox(0,0){\strut{}}}%
      \put(1578,1417){\makebox(0,0){\strut{}}}%
      \put(1646,1417){\makebox(0,0){\strut{}}}%
      \put(1713,1417){\makebox(0,0){\strut{}}}%
      \put(1781,1417){\makebox(0,0){\strut{}}}%
      \put(1848,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2090,1637){\makebox(0,0)[l]{\strut{}-0.08}}%
      \put(2090,1930){\makebox(0,0)[l]{\strut{}-0.04}}%
      \put(2090,2224){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2090,2517){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(2090,2811){\makebox(0,0)[l]{\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2474,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(2673,1417){\makebox(0,0){\strut{}}}%
      \put(2741,1417){\makebox(0,0){\strut{}}}%
      \put(2808,1417){\makebox(0,0){\strut{}}}%
      \put(2875,1417){\makebox(0,0){\strut{}}}%
      \put(2942,1417){\makebox(0,0){\strut{}}}%
      \put(3010,1417){\makebox(0,0){\strut{}}}%
      \put(3077,1417){\makebox(0,0){\strut{}}}%
      \put(3144,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3385,1637){\makebox(0,0)[l]{\strut{}-0.08}}%
      \put(3385,1930){\makebox(0,0)[l]{\strut{}-0.04}}%
      \put(3385,2224){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3385,2517){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(3385,2811){\makebox(0,0)[l]{\strut{} 0.08}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(3771,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(3970,1417){\makebox(0,0){\strut{}}}%
      \put(4038,1417){\makebox(0,0){\strut{}}}%
      \put(4105,1417){\makebox(0,0){\strut{}}}%
      \put(4172,1417){\makebox(0,0){\strut{}}}%
      \put(4239,1417){\makebox(0,0){\strut{}}}%
      \put(4307,1417){\makebox(0,0){\strut{}}}%
      \put(4374,1417){\makebox(0,0){\strut{}}}%
      \put(4441,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4682,1637){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(4682,1832){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(4682,2028){\makebox(0,0)[l]{\strut{}-0.05}}%
      \put(4682,2224){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4682,2419){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(4682,2615){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4682,2811){\makebox(0,0)[l]{\strut{} 0.15}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5068,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(5267,1417){\makebox(0,0){\strut{}}}%
      \put(5335,1417){\makebox(0,0){\strut{}}}%
      \put(5402,1417){\makebox(0,0){\strut{}}}%
      \put(5469,1417){\makebox(0,0){\strut{}}}%
      \put(5536,1417){\makebox(0,0){\strut{}}}%
      \put(5604,1417){\makebox(0,0){\strut{}}}%
      \put(5671,1417){\makebox(0,0){\strut{}}}%
      \put(5738,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5979,1637){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(5979,1832){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(5979,2028){\makebox(0,0)[l]{\strut{}-0.05}}%
      \put(5979,2224){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5979,2419){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5979,2615){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5979,2811){\makebox(0,0)[l]{\strut{} 0.15}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(6364,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(6563,1417){\makebox(0,0){\strut{}}}%
      \put(6631,1417){\makebox(0,0){\strut{}}}%
      \put(6698,1417){\makebox(0,0){\strut{}}}%
      \put(6765,1417){\makebox(0,0){\strut{}}}%
      \put(6832,1417){\makebox(0,0){\strut{}}}%
      \put(6900,1417){\makebox(0,0){\strut{}}}%
      \put(6967,1417){\makebox(0,0){\strut{}}}%
      \put(7034,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7275,1637){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(7275,1832){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(7275,2028){\makebox(0,0)[l]{\strut{}-0.05}}%
      \put(7275,2224){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7275,2419){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(7275,2615){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(7275,2811){\makebox(0,0)[l]{\strut{} 0.15}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7661,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(7860,1417){\makebox(0,0){\strut{}}}%
      \put(7928,1417){\makebox(0,0){\strut{}}}%
      \put(7995,1417){\makebox(0,0){\strut{}}}%
      \put(8062,1417){\makebox(0,0){\strut{}}}%
      \put(8129,1417){\makebox(0,0){\strut{}}}%
      \put(8197,1417){\makebox(0,0){\strut{}}}%
      \put(8264,1417){\makebox(0,0){\strut{}}}%
      \put(8331,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8572,1637){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(8572,1832){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(8572,2028){\makebox(0,0)[l]{\strut{}-0.05}}%
      \put(8572,2224){\makebox(0,0)[l]{\strut{} 0}}%
      \put(8572,2419){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(8572,2615){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(8572,2811){\makebox(0,0)[l]{\strut{} 0.15}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(8958,1704){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,1771){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,1838){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,1905){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,1972){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2040){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2107){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2174){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2241){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2308){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2375){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2442){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2509){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2576){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2643){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,2710){\makebox(0,0)[r]{\strut{}}}%
      \put(9157,1417){\makebox(0,0){\strut{}}}%
      \put(9225,1417){\makebox(0,0){\strut{}}}%
      \put(9292,1417){\makebox(0,0){\strut{}}}%
      \put(9359,1417){\makebox(0,0){\strut{}}}%
      \put(9426,1417){\makebox(0,0){\strut{}}}%
      \put(9494,1417){\makebox(0,0){\strut{}}}%
      \put(9561,1417){\makebox(0,0){\strut{}}}%
      \put(9628,1417){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9869,1637){\makebox(0,0)[l]{\strut{}-0.15}}%
      \put(9869,1832){\makebox(0,0)[l]{\strut{}-0.1}}%
      \put(9869,2028){\makebox(0,0)[l]{\strut{}-0.05}}%
      \put(9869,2224){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9869,2419){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(9869,2615){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(9869,2811){\makebox(0,0)[l]{\strut{} 0.15}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-119,440){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,587){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,734){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,881){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(-119,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(301,220){\makebox(0,0){\strut{}-40}}%
      \put(589,220){\makebox(0,0){\strut{}0}}%
      \put(876,220){\makebox(0,0){\strut{}40}}%
      \put(1020,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$99.0$\%}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1177,440){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,587){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,734){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,881){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(1177,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(1597,220){\makebox(0,0){\strut{}-2}}%
      \put(1885,220){\makebox(0,0){\strut{}0}}%
      \put(2173,220){\makebox(0,0){\strut{}2}}%
      \put(2317,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$1.75$\permil}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2474,440){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,587){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,734){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,881){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(2474,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(2894,220){\makebox(0,0){\strut{}-2}}%
      \put(3182,220){\makebox(0,0){\strut{}0}}%
      \put(3469,220){\makebox(0,0){\strut{}2}}%
      \put(3613,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$1.01$\permil}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3771,440){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,587){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,734){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,881){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(3771,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(4191,220){\makebox(0,0){\strut{}-1}}%
      \put(4479,220){\makebox(0,0){\strut{}0}}%
      \put(4766,220){\makebox(0,0){\strut{}1}}%
      \put(4910,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$237\,$ppm}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5068,440){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,587){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,734){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,881){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(5068,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(5488,220){\makebox(0,0){\strut{}-1}}%
      \put(5776,220){\makebox(0,0){\strut{}0}}%
      \put(6063,220){\makebox(0,0){\strut{}1}}%
      \put(6207,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$128\,$ppm}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6364,440){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,587){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,734){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,881){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(6364,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(6784,220){\makebox(0,0){\strut{}-1}}%
      \put(7072,220){\makebox(0,0){\strut{}0}}%
      \put(7359,220){\makebox(0,0){\strut{}1}}%
      \put(7503,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$124\,$ppm}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7661,440){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,587){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,734){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,881){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(7661,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(8081,220){\makebox(0,0){\strut{}-1}}%
      \put(8369,220){\makebox(0,0){\strut{}0}}%
      \put(8656,220){\makebox(0,0){\strut{}1}}%
      \put(8800,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$108\,$ppm}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8958,440){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,587){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,734){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,881){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,1175){\makebox(0,0)[r]{\strut{}}}%
      \put(8958,1322){\makebox(0,0)[r]{\strut{}}}%
      \put(9378,220){\makebox(0,0){\strut{}-1}}%
      \put(9666,220){\makebox(0,0){\strut{}0}}%
      \put(9953,220){\makebox(0,0){\strut{}1}}%
      \put(10097,1322){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$99.2\,$ppm}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pc_coest_F}}%
    \gplfronttext
  \end{picture}%
\endgroup

